Weaving paper strips for designing of general curved surface with geometrical elasticity

This study proposes 'amigami' as a new method of creating a general curved surface. It conducts the shape optimization of weaving paper strips based on the theory of nonlinear elasticity on Riemannian manifolds. The target surface is split into small curved strips by cutting the medium along with its coordinates, and each strip is embedded into a flat paper sheet to minimize a strain energy functional due to the in-plane deformation. The weak form equilibrium equation is derived from a Lie derivative with the virtual displacement vector field, and the equation is solved numerically using the Galerkin method with a non-uniform B-spline manifold. As a demonstration, we made catenoid and helicoid surfaces which are made by waving 54 paper strips. The papercraft reminds us of the isometric transformation from the catenoid to the helicoid and vice versa. We also provide strain estimates for paper strips with rigorous mathematical proof. This estimating process is a generalization of the classical beam theory of Euler-Bernoulli to a modern geometrical elasticity.

==> flowchart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\footnotesize
%uncomment if require: \path (0,676.3333435058594); %set diagram left start at 0, and has height of 676.3333435058594

%Flowchart: Alternative Process [id:dp6794931931448103] 
\draw   (60,117) .. controls (60,113.13) and (63.13,110) .. (67,110) -- (193,110) .. controls (196.87,110) and (200,113.13) .. (200,117) -- (200,143) .. controls (200,146.87) and (196.87,150) .. (193,150) -- (67,150) .. controls (63.13,150) and (60,146.87) .. (60,143) -- cycle ;
%Flowchart: Process [id:dp924684608705785] 
\draw   (60,170) -- (200,170) -- (200,210) -- (60,210) -- cycle ;
%Straight Lines [id:da2740905009171746] 
\draw    (130,150) -- (130,168) ;
\draw [shift={(130,170)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da28674345450591554] 
\draw    (130,210) -- (130,228) ;
\draw [shift={(130,230)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9224247440025071] 
\draw    (260,70) -- (278,70) ;
\draw [shift={(280,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8419276769669435] 
\draw    (220,190) -- (202,190) ;
\draw [shift={(200,190)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da209696950663516] 
\draw    (350,90) -- (350,108) ;
\draw [shift={(350,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6365234160145312] 
\draw    (490,220) -- (490,238) ;
\draw [shift={(490,240)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Right Angle [id:dp7749853232713657] 
\draw   (200,270) -- (230,270) -- (230,220) ;
%Flowchart: Process [id:dp8929720853374921] 
\draw   (280,50) -- (420,50) -- (420,90) -- (280,90) -- cycle ;
%Flowchart: Process [id:dp5725617851768965] 
\draw   (280,110) -- (420,110) -- (420,150) -- (280,150) -- cycle ;
%Straight Lines [id:da48682992202578657] 
\draw    (350,150) -- (350,198) ;
\draw [shift={(350,200)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Process [id:dp8753227207197212] 
\draw   (280,200) -- (420,200) -- (420,240) -- (280,240) -- cycle ;
%Straight Lines [id:da6982620993260413] 
\draw    (350,240) -- (350,278) ;
\draw [shift={(350,280)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Process [id:dp11019204359289714] 
\draw   (280,280) -- (420,280) -- (420,320) -- (280,320) -- cycle ;
%Flowchart: Process [id:dp37123001312022064] 
\draw   (430,240) -- (550,240) -- (550,280) -- (430,280) -- cycle ;
%Straight Lines [id:da48265259408788874] 
\draw    (430,260) -- (352,260) ;
\draw [shift={(350,260)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5662067278755891] 
\draw    (350,320) -- (350,338) ;
\draw [shift={(350,340)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da12732738649253594] 
\draw    (460,300) -- (422,300) ;
\draw [shift={(420,300)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Right Angle [id:dp5215655683427844] 
\draw   (420,380) -- (470,380) -- (470,330) ;
%Straight Lines [id:da16171072338130044] 
\draw    (350,420) -- (350,438) ;
\draw [shift={(350,440)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da24417675715201814] 
\draw    (420,180) -- (352,180) ;
\draw [shift={(350,180)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da64950062446628] 
\draw    (580,180) -- (562,180) ;
\draw [shift={(560,180)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Right Angle [id:dp27543813668284356] 
\draw   (420,480) -- (590,480) -- (590,210) ;
%Flowchart: Alternative Process [id:dp5679448923543218] 
\draw   (280,547) .. controls (280,543.13) and (283.13,540) .. (287,540) -- (413,540) .. controls (416.87,540) and (420,543.13) .. (420,547) -- (420,573) .. controls (420,576.87) and (416.87,580) .. (413,580) -- (287,580) .. controls (283.13,580) and (280,576.87) .. (280,573) -- cycle ;
%Straight Lines [id:da8065584908461398] 
\draw    (350,520) -- (350,538) ;
\draw [shift={(350,540)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Decision [id:dp3485563994648846] 
\draw   (130,230) -- (200,270) -- (130,310) -- (60,270) -- cycle ;
%Flowchart: Decision [id:dp19322113275793473] 
\draw   (350,340) -- (420,380) -- (350,420) -- (280,380) -- cycle ;
%Flowchart: Decision [id:dp2395729192533258] 
\draw   (350,440) -- (420,480) -- (350,520) -- (280,480) -- cycle ;
%Flowchart: Decision [id:dp5715589501337128] 
\draw   (490,140) -- (560,180) -- (490,220) -- (420,180) -- cycle ;
%Rounded Rect [id:dp2944260844270681] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (260,59.92) .. controls (260,48.92) and (268.92,40) .. (279.92,40) -- (580.08,40) .. controls (591.08,40) and (600,48.92) .. (600,59.92) -- (600,570.08) .. controls (600,581.08) and (591.08,590) .. (580.08,590) -- (279.92,590) .. controls (268.92,590) and (260,581.08) .. (260,570.08) -- cycle ;
%Rounded Rect [id:dp7987626979494002] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40,59.92) .. controls (40,48.92) and (48.92,40) .. (59.92,40) -- (220.08,40) .. controls (231.08,40) and (240,48.92) .. (240,59.92) -- (240,340.08) .. controls (240,351.08) and (231.08,360) .. (220.08,360) -- (59.92,360) .. controls (48.92,360) and (40,351.08) .. (40,340.08) -- cycle ;
%Shape: Right Angle [id:dp5722411441940369] 
\draw   (220,340) -- (130,340) -- (130,310) ;
%Shape: Right Angle [id:dp7824446588378924] 
\draw   (220,340) -- (250,340) -- (250,250) ;
%Shape: Right Angle [id:dp6776781884132177] 
\draw   (260,70) -- (250,70) -- (250,250) ;
%Shape: Right Angle [id:dp2365087844218976] 
\draw   (220,190) -- (230,190) -- (230,220) ;
%Shape: Right Angle [id:dp8212543749713419] 
\draw   (580,180) -- (590,180) -- (590,210) ;
%Shape: Right Angle [id:dp8718586879618204] 
\draw   (460,300) -- (470,300) -- (470,330) ;

% Text Node
\draw (130,130) node   [align=center] {Determine the shape \\ of the surface $\displaystyle S$};
% Text Node
\draw (350,130) node   [align=center] {Construct B-spline surface \\ $M_{[s]}$ with $\displaystyle (p^{1} ,p^{2}) =(3,1)$};
% Text Node
\draw (130,270) node   [align=center] {Predict \\ maximum strain by \\ Theorem \ref{03-Thm-SA}\\[-8pt]};
% Text Node
\draw (490,180) node   [align=center] {$\displaystyle (p^{1} ,p^{2}) =( 3,3) ?$};
% Text Node
\draw (490,260) node   [align=center] {$\displaystyle h$-refinement\\ $\displaystyle (k^{1} ,k^{2})\leftarrow (k^{\prime 1}, k^{\prime 2})$};
% Text Node
\draw (350,380) node   [align=center] {Check the \\ convergence};
% Text Node
\draw (350,481.29) node   [align=center] {Is the \\ strain distribution \\ natural?};
% Text Node
\draw (350,560) node   [align=center] {Finish computing};
% Text Node
\draw (130,190) node   [align=center] {Divide the surface $\displaystyle S$ into\\ $\displaystyle M_{[0]}$ along its coordinates};
% Text Node
\draw (347.5,300.5) node   [align=center] {Iterate one step of \\ Newton-Raphson method\\[-8pt]};
% Text Node
\draw (350,220) node   [align=center] {$\displaystyle p$-refinement\\ $\displaystyle (p^{1} ,p^{2})\leftarrow ( p^{1} ,p^{2} +1)$};
% Text Node
\draw (350,70) node   [align=center] {Solve the ODE of $\displaystyle C_{[s]}$ \\ numerically (Theorem \ref{03-Thm-GC})};
% Text Node
\draw (147.5,320.5) node   [align=center] {OK};
% Text Node
\draw (373,430.5) node   [align=center] {True};
% Text Node
\draw (217,259.5) node   [align=center] {NG};
% Text Node
\draw (440.5,369.5) node   [align=center] {False};
% Text Node
\draw (513,229.5) node   [align=center] {True};
% Text Node
\draw (400.5,169.5) node   [align=center] {False};
% Text Node
\draw (373,529.5) node   [align=center] {True};
% Text Node
\draw (440.5,469.5) node   [align=center] {False};
% Text Node
\draw (140,75) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=center] {Execute once \\ for the suface $\displaystyle S$.};
% Text Node
\draw (510,75) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=center] {Execute for each \\ piece of surface $\displaystyle M_{[ 0]}$.};


\end{tikzpicture}


==> paraboloid-energy-history.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Steps of computation}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(axis description cs:0.5,0)}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.3000000000000007}, xmax={10.3}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Strain energy \ $\Delta W = \tilde{W}-W$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(axis description cs:0,0.5)}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-12}, ymax={0.01}, yticklabels={{$10^{-12}$,$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$}}, ytick={{1.0e-12,1.0e-10,1.0e-8,1.0e-6,0.0001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={67408720-e899-4585-9241-70a7615dd915}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016302609894798303  \\
            1.0  0.0009682277407961834  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={12b2f346-f8f2-4d54-b600-a7c6c9547bad}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0009682277407961834  \\
            2.0  4.6956142360674514e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={be623088-5af6-4936-be70-f16b9d1e4b8d}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  4.6956142360674514e-5  \\
            3.0  2.46185595786465e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={9600499b-07e6-464c-bd1c-e2d49b225d4d}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.46185595786465e-5  \\
            4.0  1.4551198232457027e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={a8006d64-c3f3-46ce-82ab-1688d8e914ad}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.4551198232457027e-5  \\
            5.0  5.164408363360885e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={8b9dc59b-f7fc-4e80-b532-5dd91b513dd8}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  5.164408363360885e-6  \\
            6.0  3.245566842697821e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={9902994e-79bf-45ac-930e-5e910c55a050}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  3.245566842697821e-6  \\
            7.0  2.4464278266260527e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={94524c19-e87c-4580-93ac-50b2f0913a0c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.4464278266260527e-7  \\
            8.0  2.5857721652767475e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={e01b09d4-ac53-4e26-a099-bde3a3bc4a35}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  2.5857721652767475e-8  \\
            9.0  2.917942530789434e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={7937b0e7-c3d8-40b9-9296-abfc434492b9}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.917942530789434e-9  \\
            10.0  2.897326011863324e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={450e0c8a-d6e9-4696-ab78-848b603711b1}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016302609894798303  \\
            1.0  4.177357502542134e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={e8a1eda9-9117-4a03-8f3b-cf21ba73455f}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.177357502542134e-7  \\
            2.0  3.2894981085968075e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={3ebb83da-cc6a-4e6a-b4e6-9807ce688ef3}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  3.2894981085968075e-9  \\
            3.0  2.8973980465323693e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={1c972d66-bc6a-46ca-b43c-287a0eae3b8e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.8973980465323693e-9  \\
            4.0  2.8973258042045713e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={c9d18361-f173-4478-8534-91db42ba7d5c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  2.8973258042045713e-9  \\
            5.0  2.8973258042043132e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={c58b7744-7f58-4c9a-905a-f8359c4674cb}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  2.8973258042043132e-9  \\
            6.0  2.897325804204659e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={b5ac6683-ad85-401d-a2f8-0e099ee79f5f}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  2.897325804204659e-9  \\
            7.0  2.897325804204176e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={af5a5d17-c2b3-474e-9d4e-5d74d5eb07fe}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.897325804204176e-9  \\
            8.0  2.897325804204674e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={1fb6d733-6c95-4031-ad56-8c8a73cb8d87}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  2.897325804204674e-9  \\
            9.0  2.8973258042043182e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={46a970a0-bea2-44bf-bf78-efb7e7f7219e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.8973258042043182e-9  \\
            10.0  2.8973258042054184e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2196;green,0.5961;blue,0.149}, name path={5697e203-55ae-4bc1-a64b-b41aa405e87d}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  3.2894981085968075e-9  \\
            3.0  3.2894981085940514e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={293cd70c-03dd-4115-8351-6a490a9385a1}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  3.2894981085940514e-9  \\
            4.0  5.312465738623292e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={289dfc63-d3d9-4e6a-99b4-172961be992e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  5.312465738623292e-11  \\
            5.0  5.308557980157429e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={764164c2-91d4-431b-ac88-b0aa6bddd658}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  5.308557980157429e-11  \\
            6.0  5.308557980184891e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={bf0bd6d9-640d-48d8-bbd9-c2c52e61b737}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  5.308557980184891e-11  \\
            7.0  5.308557980085464e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={3a112a86-f163-4123-939a-804deffd851c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  5.308557980085464e-11  \\
            8.0  5.308557980117393e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={993c560c-9a34-4d44-a7c8-81218d9eabac}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  5.308557980117393e-11  \\
            9.0  5.308557980105978e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={5dc391b1-ca51-47db-9725-d829df82dec9}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  5.308557980105978e-11  \\
            10.0  5.3085579801481644e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={79d533f4-71c7-4eb2-aa63-25f698a9c31d}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.177357502542134e-7  \\
            2.0  2.4119766500076882e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={49e9ee5e-c8be-46ec-98d5-dd5231792b17}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.4119766500076882e-8  \\
            3.0  2.411171655313889e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={37bd1b00-d904-4bac-8d13-ceac560056b1}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.411171655313889e-8  \\
            4.0  2.411171655309586e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={6fe316f1-6ecf-41f1-9111-337fdde5a3e1}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  2.411171655309586e-8  \\
            5.0  2.4111716553094998e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={6a6b3488-2304-4bc1-a44b-101c819d40de}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  2.4111716553094998e-8  \\
            6.0  2.411171655309347e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={bdda767f-2ab0-4c5a-a5c9-1e5331cbef87}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  2.411171655309347e-8  \\
            7.0  2.4111716553094667e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={32e0463f-93dd-4709-ba8d-7e7de43b3a29}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.4111716553094667e-8  \\
            8.0  2.411171655309546e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={955f3b2b-ce5f-4f2d-b82c-463eaaf686c9}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  2.411171655309546e-8  \\
            9.0  2.4111716553091405e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={def08635-57eb-4112-ba11-e960e26c6f5d}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.4111716553091405e-8  \\
            10.0  2.4111716553095673e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2196;green,0.5961;blue,0.149}, name path={75978502-c730-4b7c-927a-fdc64e058e85}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  5.312465738623292e-11  \\
            5.0  5.312465737983882e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={093c6df0-08bd-417b-b961-8140df7bcb66}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  5.312465737983882e-11  \\
            6.0  2.4312995110278577e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={46f163da-821b-4733-b799-7a079bf98a9b}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  2.4312995110278577e-12  \\
            7.0  2.4312992035664784e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={dda1beed-f549-4ce9-a057-67c802ee2970}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.4312992035664784e-12  \\
            8.0  2.4312992037997433e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={95d77ba8-dc08-4fef-a346-1bdcb2ad6e5e}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  2.4312992037997433e-12  \\
            9.0  2.431299203688901e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={da74442b-e5df-40d5-b36a-88bbe76c8848}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.431299203688901e-12  \\
            10.0  2.431299203674012e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={f1b5797a-beba-46ef-b107-32dda698b2f5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.00016302609894798303  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={227933dd-fcc2-428f-a830-e01996ff2cce}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.0009682277407961834  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={95bc5dac-915b-49b8-b014-cf5e9d3df98b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  4.6956142360674514e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={19211076-0dd9-4aee-9680-57b306b199ff}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.46185595786465e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={4604e7fc-f767-461b-824f-6a1c77b4e922}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  1.4551198232457027e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={28394329-8e4a-45b0-a49a-55721e181748}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  5.164408363360885e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={16d42d7d-8d71-472d-a791-f2576a9a7816}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  3.245566842697821e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={b4de069f-8ff3-4c1e-a640-c1b202152070}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.4464278266260527e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={84245433-88ae-4837-b9b7-497ee4837775}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  2.5857721652767475e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={fbe0bc14-43aa-48cc-b8fc-8557f5ce5679}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.917942530789434e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={e4f31687-2f15-4ab5-8acb-56b9174260fd}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  2.897326011863324e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={f0b3b0c2-45fd-47a3-b64a-aac74d408b33}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.177357502542134e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={7d745b8a-8cf8-4c67-98b5-41fa9e8e673c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  3.2894981085968075e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={d23da56a-5c7b-4842-872a-8a4fbf4b631b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.8973980465323693e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={40b8da52-85f5-4d09-b7a8-4abece041e71}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  2.8973258042045713e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={727833ff-8f01-4ff7-9421-de7d043296b6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  2.8973258042043132e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={9834560b-66a8-4a23-8e6f-17a1d79fd4ab}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  2.897325804204659e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={dbde6c4f-9b39-4570-b853-49d11b2ecedc}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.897325804204176e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={4b9ada98-7ba7-4cc0-9fd9-6cdd1a3bf9cb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  2.897325804204674e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={b23936e8-2387-42ae-992e-719c3b3f72cc}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.8973258042043182e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={1feed981-d82e-4a80-97ce-56fe2f7d48da}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  2.8973258042054184e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={99e1e95b-a255-4f1a-8052-282dd07a4866}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  3.2894981085940514e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={e27b8aa4-ee54-4a7e-8703-ac9b1052fc3a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  5.312465738623292e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={b68f34b5-fb74-4a62-9555-3b2a931e953a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  5.308557980157429e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={57879240-918f-484f-849f-469bac736ad9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  5.308557980184891e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={96e132fb-ce3c-46a7-82c3-88a44d31c7bb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  5.308557980085464e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={ab789b4c-68f7-4dba-915a-931b17a51cd1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  5.308557980117393e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={c05ae61d-06a5-476e-8317-c0e8a35e35ed}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  5.308557980105978e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={2d771269-d716-4a18-b72a-6d6a681f0f18}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  5.3085579801481644e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={800d0ae3-46a9-4fbf-9fba-c1f2244b82df}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.4119766500076882e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={af71b427-e922-4665-ac08-fb92c56dd8b1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  2.411171655313889e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={3d6dfe0b-52d3-41a7-a69b-70e16db2d5c5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  2.411171655309586e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={41c6127b-52a2-4cac-81cd-cda2f9d972a0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  2.4111716553094998e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={22ee8ae7-fc35-4d05-b2de-b21b7dd6cafb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  2.411171655309347e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={44408420-68b5-4434-ac09-e805ee79b4a6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.4111716553094667e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={fef3cb16-a821-45b4-988a-1ff69417bcbd}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  2.411171655309546e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={4d4e9439-8560-4322-a9e4-705eceee289a}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.4111716553091405e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={1f732598-1f83-421f-95a0-5fe273e49dcf}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  2.4111716553095673e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={cfdbbd31-14fe-4945-94e7-304dceafe1a7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            5.0  5.312465737983882e-11  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={78f2d9a8-31e2-4f41-ae37-a8276ec55b35}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  2.4312995110278577e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={5fc530ae-08d9-41f2-9dd0-9fb1180225cb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.0  2.4312992035664784e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={8062b8f3-5040-41de-998f-ed3c7f5fcccc}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  2.4312992037997433e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={750eda32-1100-4bda-9801-d866ac29534e}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  2.431299203688901e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5843;green,0.3451;blue,0.698}, name path={634b2ae2-cb47-4db4-ac8b-f67aa9408968}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5843;green,0.3451;blue,0.698}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  2.431299203674012e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.251;green,0.3882;blue,0.8471}, name path={84b3117e-334b-4b1d-835e-6f241aa472f6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {Newton-Raphson method (default)}
    \addplot[color={rgb,1:red,0.7961;green,0.2353;blue,0.2}, name path={13d70af0-082a-4e6f-abe9-c9beafef07a5}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {Newton-Raphson method (fix 3 points)}
    \addplot[color={rgb,1:red,0.2196;green,0.5961;blue,0.149}, name path={c73ed389-13e6-496a-9ef4-8be6cc577ce4}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {Refinement}
\end{axis}
\end{tikzpicture}

